High order exponential integrators for nonlinear Schr\"odinger equations with application to rotating Bose-Einstein condensates

This article deals with the numerical integration in time of nonlinear Schr\"odinger equations. The main application is the numerical simulation of rotating Bose-Einstein condensates. The authors perform a change of unknown so that the rotation term disappears and they obtain as a result a nonautonomous nonlinear Schr\"odinger equation. They consider exponential integrators such as exponential Runge--Kutta methods and Lawson methods. They provide an analysis of the order of convergence and some preservation properties of these methods in a simplified setting and they supplement their results with numerical experiments with realistic physical parameters. Moreover, they compare these methods with the classical split-step methods applied to the same problem.

==> err_mass_ERK_cas_test_pot_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.342cm,
height=3.375cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	5.63415950150087e-06\\
0.00562341325190349	1.78219970817888e-06\\
0.00316227766016838	5.63631185093963e-07\\
0.00177827941003892	1.7824044952483e-07\\
0.001	5.6365039001474e-08\\
0.000562341325190349	1.78241961005433e-08\\
0.000316227766016838	5.63644792527394e-09\\
0.000177827941003892	1.78232637160507e-09\\
0.0001	5.63381933249465e-10\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	2.31283300541668e-11\\
0.00562341325190349	2.30949359535225e-12\\
0.00316227766016838	2.29385667520929e-13\\
0.00177827941003892	9.03760977754324e-14\\
0.001	1.57031782791624e-13\\
0.000562341325190349	3.51830703216676e-13\\
0.000316227766016838	5.28209861778407e-13\\
0.000177827941003892	6.50787413746552e-13\\
0.0001	1.74007117285807e-12\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	2.34553802144451e-14\\
0.00562341325190349	4.47905000705222e-14\\
0.00316227766016838	4.889850451486e-14\\
0.00177827941003892	9.38215208577802e-14\\
0.001	1.5994714078438e-13\\
0.000562341325190349	3.53818447302646e-13\\
0.000316227766016838	5.29402508229989e-13\\
0.000177827941003892	6.47607023209e-13\\
0.0001	1.73742084741011e-12\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.01	1.64320177773513e-14\\
0.00562341325190349	3.78996539058265e-14\\
0.00316227766016838	4.20076583501643e-14\\
0.00177827941003892	8.60030607862986e-14\\
0.001	1.519961644405e-13\\
0.000562341325190349	3.46662568593154e-13\\
0.000316227766016838	5.22909210882487e-13\\
0.000177827941003892	6.42703921130274e-13\\
0.0001	1.73848097758929e-12\\
};
\end{axis}
\end{tikzpicture}%

==> err_mass_Lawson_cas_test_pot_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.342cm,
height=3.375cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{M,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	6.89084616469572e-15\\
0.00562341325190349	1.45767899637794e-14\\
0.00316227766016838	2.92860961999568e-14\\
0.00177827941003892	2.10700873112812e-14\\
0.001	5.57893506795558e-14\\
0.000562341325190349	7.3944079998081e-14\\
0.000316227766016838	8.48104143347166e-14\\
0.000177827941003892	4.10800444433784e-13\\
0.0001	2.4051703440236e-13\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	5.96323225790976e-15\\
0.00562341325190349	1.39142086017894e-14\\
0.00316227766016838	2.76959009311809e-14\\
0.00177827941003892	1.86847944081172e-14\\
0.001	5.31390252315959e-14\\
0.000562341325190349	7.3811563725683e-14\\
0.000316227766016838	8.49429306071146e-14\\
0.000177827941003892	4.10667928161386e-13\\
0.0001	2.4051703440236e-13\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	5.69819971311377e-15\\
0.00562341325190349	1.39142086017894e-14\\
0.00316227766016838	2.79609334759769e-14\\
0.00177827941003892	1.84197618633213e-14\\
0.001	5.32715415039939e-14\\
0.000562341325190349	7.4076596270479e-14\\
0.000316227766016838	8.52079631519106e-14\\
0.000177827941003892	4.10800444433784e-13\\
0.0001	2.40782066947156e-13\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.01	5.83071598551177e-15\\
0.00562341325190349	1.43117574189834e-14\\
0.00316227766016838	2.76959009311809e-14\\
0.00177827941003892	1.85522781357193e-14\\
0.001	5.28739926867999e-14\\
0.000562341325190349	7.3811563725683e-14\\
0.000316227766016838	8.52079631519106e-14\\
0.000177827941003892	4.10932960706182e-13\\
0.0001	2.40782066947156e-13\\
};
\end{axis}
\end{tikzpicture}%

==> err_phase_ERK_cas_test_pot_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.342cm,
height=3.375cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{P,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	0.0363768313905969\\
0.00562341325190349	0.0115088356856232\\
0.00316227766016838	0.00364050104643232\\
0.00177827941003892	0.00115157915869679\\
0.001	0.000364122020266808\\
0.000562341325190349	0.00011513986315633\\
0.000316227766016838	3.64113218004101e-05\\
0.000177827941003892	1.15145464757506e-05\\
0.0001	3.64101010398779e-06\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	4.27385433215264e-06\\
0.00562341325190349	4.27560670178446e-07\\
0.00316227766016838	4.275941684778e-08\\
0.00177827941003892	4.26980447226232e-09\\
0.001	4.21442279841734e-10\\
0.000562341325190349	1.65574538687834e-10\\
0.000316227766016838	2.14658395306922e-10\\
0.000177827941003892	5.00100198069208e-10\\
0.0001	9.6332200328883e-10\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	4.05586848713713e-10\\
0.00562341325190349	1.85439842164428e-11\\
0.00316227766016838	2.05371130425179e-11\\
0.00177827941003892	3.59386891702768e-11\\
0.001	5.9440165441334e-11\\
0.000562341325190349	1.30646276873558e-10\\
0.000316227766016838	1.95208689970589e-10\\
0.000177827941003892	2.3933597632888e-10\\
0.0001	6.30537361581784e-10\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.01	1.24162081251038e-11\\
0.00562341325190349	2.38264459300912e-11\\
0.00316227766016838	1.55483556612053e-11\\
0.00177827941003892	3.4767746058101e-11\\
0.001	7.18904233592851e-11\\
0.000562341325190349	1.66856091493615e-10\\
0.000316227766016838	2.14336118768207e-10\\
0.000177827941003892	4.99143275969805e-10\\
0.0001	9.63963095541815e-10\\
};
\end{axis}
\end{tikzpicture}%

==> err_phase_Lawson_cas_test_pot_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.342cm,
height=3.375cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}_{P,h}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	0.0426963344591637\\
0.00562341325190349	0.0135016622037283\\
0.00316227766016838	0.00427018292533746\\
0.00177827941003892	0.00135067591680631\\
0.001	0.00042707185386922\\
0.000562341325190349	0.000135045194223639\\
0.000316227766016838	4.27060692008342e-05\\
0.000177827941003892	1.35053366838422e-05\\
0.0001	4.27073322142018e-06\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	4.26214890826682e-06\\
0.00562341325190349	4.26390476573141e-07\\
0.00316227766016838	4.26484558118234e-08\\
0.00177827941003892	4.26706112350454e-09\\
0.001	4.37145113039359e-10\\
0.000562341325190349	9.1156521095233e-11\\
0.000316227766016838	1.35721293143284e-10\\
0.000177827941003892	4.99950797155802e-10\\
0.0001	7.78439465599962e-10\\
};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	4.17669980269818e-10\\
0.00562341325190349	1.99913834743216e-11\\
0.00316227766016838	1.55423416987315e-11\\
0.00177827941003892	1.42648987942789e-11\\
0.001	5.04332279918596e-11\\
0.000562341325190349	8.45895708572392e-11\\
0.000316227766016838	1.35430653812331e-10\\
0.000177827941003892	4.9905924685886e-10\\
0.0001	7.77223234546121e-10\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.01	1.1677475886293e-11\\
0.00562341325190349	1.85220550955523e-11\\
0.00316227766016838	1.53805080590768e-11\\
0.00177827941003892	1.43004928549779e-11\\
0.001	5.0493544563122e-11\\
0.000562341325190349	8.45332778426912e-11\\
0.000316227766016838	1.35366197083678e-10\\
0.000177827941003892	5.00358669839987e-10\\
0.0001	7.78574081445516e-10\\
};
\end{axis}
\end{tikzpicture}%

==> gauss_cpu_wrt_errphase.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-12,
xmax=10,
xminorticks=true,
xlabel={$\mathcal{E}_{P,h}$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={CPU time},
axis x line*=bottom,
axis y line*=left,
grid=both
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.84557116883949	0.328174053\\
0.854659839575447	0.365371009\\
0.296255732876074	0.502674897\\
0.0961408191943907	0.670820865\\
0.0306557640598316	0.994640228\\
0.00971569216073048	1.505160506\\
0.00307488382984994	2.432359295\\
0.000972785095467171	3.958335111\\
0.000307611457316651	6.34697398399999\\
9.72730893833666e-05	10.0477732680001\\
3.07612955269807e-05	17.771279612\\
9.72781564205045e-06	27.946016024\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0206578562543729	0.557592216\\
0.0018965971253223	0.638810398\\
0.000184889727845496	0.924043011\\
1.84075541001901e-05	1.358599943\\
1.83966489515784e-06	1.890271265\\
1.83875690309045e-07	2.788056384\\
1.83838390994948e-08	4.431067056\\
1.83455490448779e-09	6.99998537199999\\
1.78013931350978e-10	10.989256002\\
1.84182054965474e-11	19.307019064\\
2.62749707880861e-11	34.0237457649999\\
1.87358119529605e-11	52.5867491940001\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000104113083490949	0.695242178\\
3.46924799492737e-06	0.844285419\\
9.75706314906392e-08	1.229205774\\
2.81564462517891e-09	1.761198815\\
6.03476322824619e-11	2.622525585\\
1.78668283334528e-11	4.226334809\\
1.78793120866082e-11	6.78551690899999\\
1.78817098234705e-11	10.809797998\\
1.78802214977198e-11	16.89374449\\
1.78779835636396e-11	29.725667921\\
2.80640001297142e-11	52.567095799\\
1.87126209104355e-11	81.1794195870001\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.95975025292956e-06	0.916195853\\
4.69043548935922e-08	1.1437243\\
7.47730425142384e-10	1.588373687\\
1.97998503867999e-11	2.383441754\\
1.7866008510553e-11	3.663287967\\
1.78657825419057e-11	5.932114346\\
1.78793582225984e-11	9.48416689900001\\
1.78820304592522e-11	15.048209433\\
1.78806149103514e-11	25.6591066429999\\
1.787798555604e-11	41.5324919469999\\
2.72759731563889e-11	73.3152832650003\\
1.82576059116287e-11	112.187513657\\
};
\addplot [color=mycolor5,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.37233329755416e-08	1.139763956\\
6.39038608078418e-10	1.361641929\\
1.81089773077742e-11	1.916955979\\
1.78653608612102e-11	2.90259713\\
1.7866527146341e-11	4.75911389300001\\
1.78656282966088e-11	7.539700938\\
1.78790630111594e-11	12.048331324\\
1.78820063289106e-11	19.008266958\\
1.78803180285659e-11	33.5663629030001\\
1.78779312278978e-11	52.2225415250001\\
2.72448712009838e-11	92.4421943679994\\
1.8150857704615e-11	141.338254376999\\
};
\end{axis}
\end{tikzpicture}%

==> gauss_ener_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={$\mathcal{E}_{E,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0201937086815006\\
0.0562341325190349	0.00144682379135614\\
0.0316227766016838	0.000137606667366022\\
0.0177827941003892	1.40397283541496e-05\\
0.01	1.4205757414988e-06\\
0.00562341325190349	1.42617341761378e-07\\
0.00316227766016838	1.42793064804053e-08\\
0.00177827941003892	1.4284134967742e-09\\
0.001	1.42735746719348e-10\\
0.000562341325190349	1.40676978263087e-11\\
0.000316227766016838	1.96616493578075e-12\\
0.000177827941003892	1.19912822840694e-12\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.000427532782837274\\
0.0562341325190349	5.08593949468999e-06\\
0.0316227766016838	1.74489853822676e-08\\
0.0177827941003892	1.65906720056108e-10\\
0.01	4.8223720099128e-14\\
0.00562341325190349	1.29819652295841e-13\\
0.00316227766016838	1.54805130463143e-13\\
0.00177827941003892	3.50670312459964e-13\\
0.001	5.36401524291026e-13\\
0.000562341325190349	8.18754899943891e-13\\
0.000316227766016838	2.72603797458912e-12\\
0.000177827941003892	1.24176079255255e-12\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.13785905385124e-06\\
0.0562341325190349	1.30482714469314e-08\\
0.0316227766016838	3.75404188609357e-11\\
0.0177827941003892	7.94992487141422e-14\\
0.01	3.26733176033947e-14\\
0.00562341325190349	1.01863872528231e-13\\
0.00316227766016838	1.30169099542936e-13\\
0.00177827941003892	3.36867146199706e-13\\
0.001	5.12464387865009e-13\\
0.000562341325190349	7.97613341494636e-13\\
0.000316227766016838	2.72044681863559e-12\\
0.000177827941003892	1.21974561598555e-12\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.95532494239696e-08\\
0.0562341325190349	2.69663198874606e-11\\
0.0316227766016838	1.32964677519697e-13\\
0.0177827941003892	9.6097992951161e-14\\
0.01	8.89343243857108e-14\\
0.00562341325190349	2.39371364260165e-14\\
0.00316227766016838	4.45545240046292e-14\\
0.00177827941003892	2.18753976681552e-13\\
0.001	4.198608673848e-13\\
0.000562341325190349	7.05009821014426e-13\\
0.000316227766016838	2.58538545763332e-12\\
0.000177827941003892	1.16732852892128e-12\\
};
\addplot [color=mycolor5,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.26272238566955e-10\\
0.0562341325190349	3.28305688645875e-13\\
0.0316227766016838	2.07222217527413e-13\\
0.0177827941003892	1.63890758887616e-13\\
0.01	1.2702407431908e-13\\
0.00562341325190349	2.39371364260165e-14\\
0.00316227766016838	4.76995492284854e-14\\
0.00177827941003892	2.23646238140884e-13\\
0.001	4.1549277679611e-13\\
0.000562341325190349	6.89284694895145e-13\\
0.000316227766016838	2.64566510775724e-12\\
0.000177827941003892	1.19004259998247e-12\\
};
\end{axis}
\end{tikzpicture}%

==> gauss_errphase_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left
] ()
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.84557116883949\\
0.0562341325190349	0.854659839575447\\
0.0316227766016838	0.296255732876074\\
0.0177827941003892	0.0961408191943907\\
0.01	0.0306557640598316\\
0.00562341325190349	0.00971569216073048\\
0.00316227766016838	0.00307488382984994\\
0.00177827941003892	0.000972785095467171\\
0.001	0.000307611457316651\\
0.000562341325190349	9.72730893833666e-05\\
0.000316227766016838	3.07612955269807e-05\\
0.000177827941003892	9.72781564205045e-06\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0206578562543729\\
0.0562341325190349	0.0018965971253223\\
0.0316227766016838	0.000184889727845496\\
0.0177827941003892	1.84075541001901e-05\\
0.01	1.83966489515784e-06\\
0.00562341325190349	1.83875690309045e-07\\
0.00316227766016838	1.83838390994948e-08\\
0.00177827941003892	1.83455490448779e-09\\
0.001	1.78013931350978e-10\\
0.000562341325190349	1.84182054965474e-11\\
0.000316227766016838	2.62749707880861e-11\\
0.000177827941003892	1.87358119529605e-11\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.000104113083490949\\
0.0562341325190349	3.46924799492737e-06\\
0.0316227766016838	9.75706314906392e-08\\
0.0177827941003892	2.81564462517891e-09\\
0.01	6.03476322824619e-11\\
0.00562341325190349	1.78668283334528e-11\\
0.00316227766016838	1.78793120866082e-11\\
0.00177827941003892	1.78817098234705e-11\\
0.001	1.78802214977198e-11\\
0.000562341325190349	1.78779835636396e-11\\
0.000316227766016838	2.80640001297142e-11\\
0.000177827941003892	1.87126209104355e-11\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.95975025292956e-06\\
0.0562341325190349	4.69043548935922e-08\\
0.0316227766016838	7.47730425142384e-10\\
0.0177827941003892	1.97998503867999e-11\\
0.01	1.7866008510553e-11\\
0.00562341325190349	1.78657825419057e-11\\
0.00316227766016838	1.78793582225984e-11\\
0.00177827941003892	1.78820304592522e-11\\
0.001	1.78806149103514e-11\\
0.000562341325190349	1.787798555604e-11\\
0.000316227766016838	2.72759731563889e-11\\
0.000177827941003892	1.82576059116287e-11\\
};
\addplot [color=mycolor5,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.37233329755416e-08\\
0.0562341325190349	6.39038608078418e-10\\
0.0316227766016838	1.81089773077742e-11\\
0.0177827941003892	1.78653608612102e-11\\
0.01	1.7866527146341e-11\\
0.00562341325190349	1.78656282966088e-11\\
0.00316227766016838	1.78790630111594e-11\\
0.00177827941003892	1.78820063289106e-11\\
0.001	1.78803180285659e-11\\
0.000562341325190349	1.78779312278978e-11\\
0.000316227766016838	2.72448712009838e-11\\
0.000177827941003892	1.8150857704615e-11\\
};
\end{axis}
\end{tikzpicture}%

==> gauss_errphase_wrt_dt_2D.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.91279796242156\\
0.0562341325190349	1.26414200637174\\
0.0316227766016838	0.452550054689343\\
0.0177827941003892	0.149734624581597\\
0.01	0.048133307293209\\
0.00562341325190349	0.0152865528238804\\
0.00316227766016838	0.00484217891203347\\
0.00177827941003892	0.0015327398905632\\
0.001	0.000484602844215684\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.00269595963579923\\
0.0562341325190349	0.000260323124956633\\
0.0316227766016838	2.56489986531622e-05\\
0.0177827941003892	2.52517897316708e-06\\
0.01	2.1837731481378e-07\\
0.00562341325190349	1.25622272231941e-08\\
0.00316227766016838	3.56397706521246e-08\\
0.00177827941003892	3.79782460402977e-08\\
0.001	3.8230072261986e-08\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	6.37883900138203e-07\\
0.0562341325190349	1.73826162408889e-08\\
0.0316227766016838	3.74670114296653e-08\\
0.0177827941003892	3.81130891248458e-08\\
0.01	3.81992252630183e-08\\
0.00562341325190349	3.81889324925336e-08\\
0.00316227766016838	3.82029661401289e-08\\
0.00177827941003892	3.82343747155712e-08\\
0.001	3.82551777648394e-08\\
};
\end{axis}
\end{tikzpicture}%

==> gauss_mass_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={$\mathcal{E}_{M,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.000523174626026691\\
0.0562341325190349	5.70170188803898e-05\\
0.0316227766016838	6.49751699210999e-06\\
0.0177827941003892	6.66173775587531e-07\\
0.01	6.70500047705858e-08\\
0.00562341325190349	6.71940247887193e-09\\
0.00316227766016838	6.72391142764184e-10\\
0.00177827941003892	6.72645272814521e-11\\
0.001	6.7464922537397e-12\\
0.000562341325190349	7.07545133593613e-13\\
0.000316227766016838	4.79727368940531e-13\\
0.000177827941003892	2.07722727907367e-13\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.1458089182277e-05\\
0.0562341325190349	4.50839990784325e-07\\
0.0316227766016838	2.37080877152352e-09\\
0.0177827941003892	6.64202026712247e-12\\
0.01	7.21644966006353e-15\\
0.00562341325190349	2.14273043752655e-14\\
0.00316227766016838	2.60902410786912e-14\\
0.00177827941003892	5.80646641878958e-14\\
0.001	8.62643290133748e-14\\
0.000562341325190349	1.31117339208231e-13\\
0.000316227766016838	4.30655511252099e-13\\
0.000177827941003892	2.02615701994091e-13\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.46885925089713e-07\\
0.0562341325190349	7.36692817859819e-10\\
0.0316227766016838	3.65363295173893e-12\\
0.0177827941003892	2.55351295663786e-15\\
0.01	6.77236045021346e-15\\
0.00562341325190349	1.765254609154e-14\\
0.00316227766016838	2.25375273998907e-14\\
0.00177827941003892	5.54001289287954e-14\\
0.001	8.20454815197991e-14\\
0.000562341325190349	1.27342580924506e-13\\
0.000316227766016838	4.29767332832399e-13\\
0.000177827941003892	1.98840943710366e-13\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.96374116967491e-09\\
0.0562341325190349	3.15303338993545e-12\\
0.0316227766016838	2.48689957516035e-14\\
0.0177827941003892	1.55431223447522e-14\\
0.01	1.3766765505352e-14\\
0.00562341325190349	4.99600361081321e-15\\
0.00316227766016838	9.21485110438881e-15\\
0.00177827941003892	3.65263375101677e-14\\
0.001	6.73905375947471e-14\\
0.000562341325190349	1.12909681604379e-13\\
0.000316227766016838	4.08006961549745e-13\\
0.000177827941003892	1.90847337933065e-13\\
};
\addplot [color=mycolor5,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.30165878076127e-11\\
0.0562341325190349	2.28705943072782e-14\\
0.0316227766016838	3.27515792264421e-14\\
0.0177827941003892	2.76445533131664e-14\\
0.01	2.02060590481779e-14\\
0.00562341325190349	4.44089209850063e-15\\
0.00316227766016838	9.65894031423887e-15\\
0.00177827941003892	3.74145159298678e-14\\
0.001	6.6946448384897e-14\\
0.000562341325190349	1.10245146345278e-13\\
0.000316227766016838	4.17998968771372e-13\\
0.000177827941003892	1.9328982858724e-13\\
};
\end{axis}
\end{tikzpicture}%

==> lawson_cpu_wrt_errphase.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-12,
xmax=10,
xminorticks=true,
xlabel={$  \mathcal{E}_{P,h}$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={CPU time},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
grid=both
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1.99697062079537	0.488077228\\
1.72977258988882	0.531012598\\
0.781322874394886	0.716684801\\
0.274041501642724	1.114468123\\
0.0894217269415249	1.47312851\\
0.0285418681884722	2.184927222\\
0.00905316108361094	3.413007539\\
0.00286610508064599	5.383366523\\
0.000906511662868099	8.68564070599998\\
0.000286677662672945	13.720143605\\
9.06599850424159e-05	24.4287055839999\\
2.8670152526422e-05	38.2086283859999\\
};
%\addlegendentry{Lawson O(2)};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.546383116130535	0.721768742\\
0.086429585015011	0.871906866\\
0.0102215160988692	1.263190042\\
0.00107665863494139	1.707635729\\
0.000109607125261287	2.547073565\\
1.10185325712024e-05	4.27548587799999\\
1.10380613542212e-06	6.229875457\\
1.1045986975924e-07	9.62148146100001\\
1.10465855504683e-08	16.962075928\\
1.1084758121233e-09	26.5870297990002\\
1.03415984199217e-10	47.0735980819998\\
3.59119986430842e-11	72.8071963179998\\
};
%\addlegendentry{Lawson O(4)};

\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.084080306372219	1.027218289\\
0.00594354158902568	1.206500743\\
0.000275076621490442	1.769843406\\
1.00092814406047e-05	2.598145153\\
3.34821472290322e-07	3.870545335\\
1.07891455607122e-08	6.432007899\\
3.41385128151359e-10	10.226090992\\
1.79169987680997e-11	16.325877841\\
1.78809705832022e-11	29.189811039\\
1.78749034598323e-11	46.056203267\\
1.78750346931266e-11	81.8416295669998\\
2.69130211965167e-11	128.715827467999\\
};
%\addlegendentry{Lawson O(6)};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.0178006745529981	1.220959254\\
0.000798024145417313	1.567575132\\
3.93617425486699e-05	2.237776838\\
8.31124142997175e-07	3.367513965\\
5.21351394121515e-09	5.341224768\\
2.59684433879161e-11	8.61245523300001\\
1.78801690884268e-11	13.850753712\\
1.78832282264235e-11	22.20419608\\
1.78808683026381e-11	39.4363205179999\\
1.78749088206945e-11	62.5125740009999\\
1.78750230945903e-11	110.986429557\\
2.69388191015191e-11	172.964082147001\\
};
%\addlegendentry{Lawson O(8)};

\addplot [color=mycolor5,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.00456131470895431	1.507183643\\
0.000174326339488176	1.877257764\\
8.3667778358743e-06	2.717141223\\
1.43326425642903e-07	4.115026595\\
7.73435954773869e-10	6.661318297\\
1.78892421940189e-11	10.80925073\\
1.78795655176405e-11	17.390377922\\
1.78832389991264e-11	27.9595733229999\\
1.78807092926111e-11	49.350133308\\
1.78749687988324e-11	78.2026422930003\\
1.78752141615206e-11	138.475083828\\
2.69526458060505e-11	216.413550924999\\
};
%\addlegendentry{Lawson O(10)};

\end{axis}
\end{tikzpicture}%

==> lawson_ener_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={$\mathcal{E}_{E,h}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.070517508432005\\
0.0562341325190349	0.0150855154437275\\
0.0316227766016838	0.0022044480723283\\
0.0177827941003892	0.000257060631409899\\
0.01	2.71531329748644e-05\\
0.00562341325190349	2.76455988977689e-06\\
0.00316227766016838	2.78054884122933e-07\\
0.00177827941003892	2.78563178207351e-08\\
0.001	2.78725274554625e-09\\
0.000562341325190349	2.78815571723275e-10\\
0.000316227766016838	2.77997515717825e-11\\
0.000177827941003892	4.70792803648915e-12\\
};
%\addlegendentry{Lawson O(2)};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.111598057057056\\
0.0562341325190349	0.00669172126124561\\
0.0316227766016838	0.000152016116480583\\
0.0177827941003892	2.65286858011137e-07\\
0.01	2.0889519622288e-10\\
0.00562341325190349	1.90396332579782e-12\\
0.00316227766016838	8.12464849496179e-14\\
0.00177827941003892	2.60338199085872e-14\\
0.001	1.20384576624273e-13\\
0.000562341325190349	3.54688955801558e-13\\
0.000316227766016838	6.8823635315386e-13\\
0.000177827941003892	2.78457038847755e-12\\
};
%\addlegendentry{Lawson O(4)};

\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0123109558790268\\
0.0562341325190349	0.000214478337027028\\
0.0316227766016838	6.25043394528406e-07\\
0.0177827941003892	1.50286428110956e-10\\
0.01	4.5428142122367e-14\\
0.00562341325190349	8.73618117737827e-15\\
0.00316227766016838	6.42982934655041e-14\\
0.00177827941003892	2.63832671556824e-14\\
0.001	1.17588998647511e-13\\
0.000562341325190349	3.52417548695439e-13\\
0.000316227766016838	6.8893524764805e-13\\
0.000177827941003892	2.79068571530171e-12\\
};
%\addlegendentry{Lawson O(6)};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.0018676507181163\\
0.0562341325190349	2.69548366922135e-05\\
0.0316227766016838	2.27268686056284e-07\\
0.0177827941003892	1.86853461665108e-10\\
0.01	2.46360309202067e-14\\
0.00562341325190349	8.73618117737827e-15\\
0.00316227766016838	6.48224643361468e-14\\
0.00177827941003892	2.77810561440629e-14\\
0.001	1.20035129377177e-13\\
0.000562341325190349	3.52242825071892e-13\\
0.000316227766016838	6.89459418518693e-13\\
0.000177827941003892	2.78963737356043e-12\\
};
%\addlegendentry{Lawson O(8)};

\addplot [color=mycolor5,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.00031017648998372\\
0.0562341325190349	2.43728435781228e-06\\
0.0316227766016838	1.13964309901639e-08\\
0.0177827941003892	5.69214620793259e-12\\
0.01	1.64240206134711e-14\\
0.00562341325190349	9.95924654221123e-15\\
0.00316227766016838	6.5521358830337e-14\\
0.00177827941003892	2.8130503391158e-14\\
0.001	1.1916151125944e-13\\
0.000562341325190349	3.52592272318987e-13\\
0.000316227766016838	6.8823635315386e-13\\
0.000177827941003892	2.78719124283076e-12\\
};
%\addlegendentry{Lawson O(10)};

\end{axis}
\end{tikzpicture}%

==> lawson_errphase_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	1.99697062079537\\
0.0562341325190349	1.72977258988882\\
0.0316227766016838	0.781322874394886\\
0.0177827941003892	0.274041501642724\\
0.01	0.0894217269415249\\
0.00562341325190349	0.0285418681884722\\
0.00316227766016838	0.00905316108361094\\
0.00177827941003892	0.00286610508064599\\
0.001	0.000906511662868099\\
0.000562341325190349	0.000286677662672945\\
0.000316227766016838	9.06599850424159e-05\\
0.000177827941003892	2.8670152526422e-05\\
};
%\addlegendentry{Lawson O(2)};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.546383116130535\\
0.0562341325190349	0.086429585015011\\
0.0316227766016838	0.0102215160988692\\
0.0177827941003892	0.00107665863494139\\
0.01	0.000109607125261287\\
0.00562341325190349	1.10185325712024e-05\\
0.00316227766016838	1.10380613542212e-06\\
0.00177827941003892	1.1045986975924e-07\\
0.001	1.10465855504683e-08\\
0.000562341325190349	1.1084758121233e-09\\
0.000316227766016838	1.03415984199217e-10\\
0.000177827941003892	3.59119986430842e-11\\
};
%\addlegendentry{Lawson O(4)};

\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.084080306372219\\
0.0562341325190349	0.00594354158902568\\
0.0316227766016838	0.000275076621490442\\
0.0177827941003892	1.00092814406047e-05\\
0.01	3.34821472290322e-07\\
0.00562341325190349	1.07891455607122e-08\\
0.00316227766016838	3.41385128151359e-10\\
0.00177827941003892	1.79169987680997e-11\\
0.001	1.78809705832022e-11\\
0.000562341325190349	1.78749034598323e-11\\
0.000316227766016838	1.78750346931266e-11\\
0.000177827941003892	2.69130211965167e-11\\
};
%\addlegendentry{Lawson O(6)};

\addplot [color=mycolor4,solid,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
0.1	0.0178006745529981\\
0.0562341325190349	0.000798024145417313\\
0.0316227766016838	3.93617425486699e-05\\
0.0177827941003892	8.31124142997175e-07\\
0.01	5.21351394121515e-09\\
0.00562341325190349	2.59684433879161e-11\\
0.00316227766016838	1.78801690884268e-11\\
0.00177827941003892	1.78832282264235e-11\\
0.001	1.78808683026381e-11\\
0.000562341325190349	1.78749088206945e-11\\
0.000316227766016838	1.78750230945903e-11\\
0.000177827941003892	2.69388191015191e-11\\
};
%\addlegendentry{Lawson O(8)};

\addplot [color=mycolor5,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.00456131470895431\\
0.0562341325190349	0.000174326339488176\\
0.0316227766016838	8.3667778358743e-06\\
0.0177827941003892	1.43326425642903e-07\\
0.01	7.73435954773869e-10\\
0.00562341325190349	1.78892421940189e-11\\
0.00316227766016838	1.78795655176405e-11\\
0.00177827941003892	1.78832389991264e-11\\
0.001	1.78807092926111e-11\\
0.000562341325190349	1.78749687988324e-11\\
0.000316227766016838	1.78752141615206e-11\\
0.000177827941003892	2.69526458060505e-11\\
};
%\addlegendentry{Lawson O(10)};

\end{axis}
\end{tikzpicture}%

==> lawson_errphase_wrt_dt_2D.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	6.24493087394186\\
0.0562341325190349	4.9114905948761\\
0.0316227766016838	2.81092852777815\\
0.0177827941003892	1.20150753499128\\
0.01	0.429381161853651\\
0.00562341325190349	0.141549560501359\\
0.00316227766016838	0.0453896645572215\\
0.00177827941003892	0.0144242905500396\\
0.001	0.00456637927179504\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.44472088132077\\
0.0562341325190349	0.21140875975344\\
0.0316227766016838	0.022751417782964\\
0.0177827941003892	0.00230791264230029\\
0.01	0.000231522566685134\\
0.00562341325190349	2.30927024084553e-05\\
0.00316227766016838	2.27341885673319e-06\\
0.00177827941003892	1.92925122366831e-07\\
0.001	1.51341715145256e-08\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.126678735312914\\
0.0562341325190349	0.00585195012566455\\
0.0316227766016838	0.000211347045003773\\
0.0177827941003892	6.96372036257736e-06\\
0.01	1.864660963534e-07\\
0.00562341325190349	3.11646053879523e-08\\
0.00316227766016838	3.8024993048283e-08\\
0.00177827941003892	3.8228825187222e-08\\
0.001	3.82218264964175e-08\\
};
\end{axis}
\end{tikzpicture}%

==> legend.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

  \draw (0,0) rectangle (1.9,2.6);
  \draw[color=mycolor5,solid,mark=o] (0.1,0.3) -- (0.7,0.3);
  \draw[color=mycolor5] plot[mark=triangle,mark size=2pt] (0.4,0.3);
  \draw (0.8,0.3) node[right] {$s = 5$};

  \draw[color=mycolor4,solid,mark=o] (0.1,0.8) -- (0.7,0.8);
  \draw[color=mycolor4] plot[mark=diamond,mark size=2pt] (0.4,0.8);
  \draw (0.8,0.8) node[right] {$s = 4$};

  \draw[color=mycolor3,solid,mark=o] (0.1,1.3) -- (0.7,1.3);
  \draw[color=mycolor3] plot[mark=asterisk,mark size=2pt] (0.4,1.3);
  \draw (0.8,1.3) node[right] {$s = 3$};

  \draw[color=mycolor2,solid,mark=o] (0.1,1.8) -- (0.7,1.8);
  \draw[color=mycolor2] plot[mark=o,mark size=2pt] (0.4,1.8);
  \draw (0.8,1.8) node[right] {$s = 2$};

  \draw[color=mycolor1,solid,mark=+] (0.1,2.3) -- (0.7,2.3);
  \draw[color=mycolor1] plot[mark=+,mark size=2pt] (0.4,2.3);
  \draw (0.8,2.3) node[right] {$s = 1$};



\end{tikzpicture}%

==> legend_split.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

  \draw (0,1.04) rectangle (3.3,3.2);

  \draw[color=mycolor6,solid,mark=square] (0.1,1.3) -- (0.7,1.3);
  \draw[color=mycolor6] plot[mark=square,mark size=2pt] (0.4,1.3);
  \draw (0.8,1.3) node[right] {Splitting O$(6)$};

  \draw[color=mycolor4,solid,mark=diamond] (0.1,1.8) -- (0.7,1.8);
  \draw[color=mycolor4] plot[mark=diamond,mark size=2pt] (0.4,1.8);
  \draw (0.8,1.8) node[right] {Splitting O$(4)$};

  \draw[color=mycolor2,solid,mark=o] (0.1,2.3) -- (0.7,2.3);
  \draw[color=mycolor2] plot[mark=o,mark size=2pt] (0.4,2.3);
  \draw (0.8,2.3) node[right] {Splitting O$(2)$};

  \draw[color=mycolor1,solid,mark=+] (0.1,2.8) -- (0.7,2.8);
  \draw[color=mycolor1] plot[mark=+,mark size=2pt] (0.4,2.8);
  \draw (0.8,2.8) node[right] {Splitting O$(1)$};



\end{tikzpicture}%

==> split_cpu_wrt_errphase.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.8125cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-12,
xmax=10,
xminorticks=true,
xlabel={$\mathcal{E}_{P,h}$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={CPU time},
axis x line*=bottom,
axis y line*=left,
grid=both
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.87309026001833	0.235192842\\
0.798301014795155	0.295255082\\
0.261249715585908	0.543313691\\
0.0793376849134703	0.559619316\\
0.0279811666762367	0.885685204\\
0.0162780742689965	1.418827469\\
0.0093345651321766	1.588108281\\
0.00530797293476788	2.769436808\\
0.00300375540494367	4.89008192499999\\
0.0016951507579121	8.68550224699995\\
0.0009551644364806	15.443192954\\
0.00053773434385313	23.525553458\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5951097297171	0.289778064\\
0.638492356910844	0.412300016\\
0.217822501863104	0.607916839\\
0.0707238230233109	0.969057364\\
0.0225690200642836	1.473442969\\
0.00715498442402973	1.634994834\\
0.00226469143985011	2.89551776500001\\
0.000716493301786844	4.995108253\\
0.000226569891081145	8.84447101700001\\
7.1646302478078e-05	15.604552938\\
2.26571921577287e-05	23.3814342510001\\
7.16501195086487e-06	41.7471752290001\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.523878214568341	0.560304113\\
0.2494978190919	0.762174357\\
0.0692419907740724	1.177767469\\
0.010502094683802	1.574432997\\
0.00122402023104902	2.436093596\\
0.000128452580087184	3.939701165\\
1.30366386158537e-05	5.552385993\\
1.30986500253166e-06	9.701221799\\
1.31168531653556e-07	15.811961589\\
1.3135470986063e-08	27.9448356929999\\
1.38072266938559e-09	45.303318866\\
2.24648333270291e-10	72.7190469269996\\
};
\addplot [color=mycolor6,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0118980996760246	1.707253168\\
0.000941485760558232	2.41483724\\
7.45905124090538e-05	3.784006992\\
1.83092617365721e-06	5.372549014\\
1.32426250031002e-08	8.488832275\\
2.0689017692093e-10	14.202644008\\
1.94501733136311e-11	21.787224319\\
3.17623422295484e-11	36.686250873\\
5.72489216703228e-11	60.3523145830001\\
1.17399122037057e-10	95.9837255569999\\
1.44109401764864e-10	160.646040712999\\
3.01663656997811e-10	275.450163347001\\
% 0.0103148102034912	1.284150606\\
% 0.00105741963481349	1.677705291\\
% 0.0001012307086159	2.510940536\\
% 7.59888472321354e-06	3.859893143\\
% 7.64066436497678e-07	5.98252701700001\\
% 7.683310211854e-08	8.71443948799999\\
% 7.73675575079928e-09	14.050759135\\
% 8.01041527700705e-10	24.924984126\\
% 1.33369752318564e-10	41.8749448340001\\
% 1.24336252676644e-10	67.2482051950001\\
% 1.45173037384641e-10	113.997896387\\
% 3.00764263221623e-10	193.545771109999\\
};
\end{axis}
\end{tikzpicture}%

==> split_ener_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={$\mathcal{E}_{E,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.36166793583039\\
0.0562341325190349	0.13588599752223\\
0.0316227766016838	0.0383296138655873\\
0.0177827941003892	0.0119622597015735\\
0.01	0.00375437372260611\\
0.00562341325190349	0.00118135243430094\\
0.00316227766016838	0.000372446791575382\\
0.00177827941003892	0.000117568207615927\\
0.001	3.71401352942058e-05\\
0.000562341325190349	1.17378547609058e-05\\
0.000316227766016838	3.71060185139852e-06\\
0.000177827941003892	1.17317482120217e-06\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.841776681000699\\
0.0562341325190349	0.0366015471644537\\
0.0316227766016838	0.00169852713111059\\
0.0177827941003892	0.000114940960236277\\
0.01	1.14652890582638e-05\\
0.00562341325190349	1.1489636941973e-06\\
0.00316227766016838	1.14951680786146e-07\\
0.00177827941003892	1.15007726183976e-08\\
0.001	1.14976793113664e-09\\
0.000562341325190349	1.14282878242744e-10\\
0.000316227766016838	1.09724688351636e-11\\
0.000177827941003892	8.91614650963226e-13\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.78867138868433\\
0.0562341325190349	0.0738477561737565\\
0.0316227766016838	0.00156985866829012\\
0.0177827941003892	4.15218357148449e-06\\
0.01	1.86261959298895e-08\\
0.00562341325190349	1.86135172848704e-10\\
0.00316227766016838	1.82254211722465e-12\\
0.00177827941003892	7.10076806097306e-13\\
0.001	9.42808672662663e-13\\
0.000562341325190349	1.49126612697847e-12\\
0.000316227766016838	8.39215036261311e-12\\
0.000177827941003892	1.13400873391076e-11\\
};
\addplot [color=mycolor6,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.00899850713662092\\
0.0562341325190349	8.88478323114431e-05\\
0.0316227766016838	8.84375160032996e-07\\
0.0177827941003892	9.21513881595556e-10\\
0.01	5.44788258221309e-13\\
0.00562341325190349	1.20611717334884e-12\\
0.00316227766016838	2.16692237923691e-12\\
0.00177827941003892	3.20478070310944e-12\\
0.001	6.5378085459028e-12\\
0.000562341325190349	1.48995569980186e-11\\
0.000316227766016838	1.59363669801499e-11\\
0.000177827941003892	3.63505509845768e-11\\
% 0.1	0.00898148309013977\\
% 0.0562341325190349	8.72092937168447e-05\\
% 0.0316227766016838	8.69954185192487e-07\\
% 0.0177827941003892	9.12652248856471e-10\\
% 0.01	5.22248910783673e-13\\
% 0.00562341325190349	2.54222872261708e-13\\
% 0.00316227766016838	2.06558267757932e-12\\
% 0.00177827941003892	3.20617849209782e-12\\
% 0.001	6.54130301837375e-12\\
% 0.000562341325190349	1.48558760921317e-11\\
% 0.000316227766016838	1.59686908505062e-11\\
% 0.000177827941003892	3.62859032438642e-11\\
};
\end{axis}
\end{tikzpicture}%

==> split_errphase_wrt_dt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.87309026001833\\
0.0562341325190349	0.798301014795155\\
0.0316227766016838	0.261249715585908\\
0.0177827941003892	0.0793376849134703\\
0.01	0.0279811666762367\\
0.00562341325190349	0.0162780742689965\\
0.00316227766016838	0.0093345651321766\\
0.00177827941003892	0.00530797293476788\\
0.001	0.00300375540494367\\
0.000562341325190349	0.0016951507579121\\
0.000316227766016838	0.0009551644364806\\
0.000177827941003892	0.00053773434385313\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.5951097297171\\
0.0562341325190349	0.638492356910844\\
0.0316227766016838	0.217822501863104\\
0.0177827941003892	0.0707238230233109\\
0.01	0.0225690200642836\\
0.00562341325190349	0.00715498442402973\\
0.00316227766016838	0.00226469143985011\\
0.00177827941003892	0.000716493301786844\\
0.001	0.000226569891081145\\
0.000562341325190349	7.1646302478078e-05\\
0.000316227766016838	2.26571921577287e-05\\
0.000177827941003892	7.16501195086487e-06\\
};
\addplot [color=mycolor4,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.523878214568341\\
0.0562341325190349	0.2494978190919\\
0.0316227766016838	0.0692419907740724\\
0.0177827941003892	0.010502094683802\\
0.01	0.00122402023104902\\
0.00562341325190349	0.000128452580087184\\
0.00316227766016838	1.30366386158537e-05\\
0.00177827941003892	1.30986500253166e-06\\
0.001	1.31168531653556e-07\\
0.000562341325190349	1.3135470986063e-08\\
0.000316227766016838	1.38072266938559e-09\\
0.000177827941003892	2.24648333270291e-10\\
};
\addplot [color=mycolor6,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0118980996760246\\
0.0562341325190349	0.000941485760558232\\
0.0316227766016838	7.45905124090538e-05\\
0.0177827941003892	1.83092617365721e-06\\
0.01	1.32426250031002e-08\\
0.00562341325190349	2.0689017692093e-10\\
0.00316227766016838	1.94501733136311e-11\\
0.00177827941003892	3.17623422295484e-11\\
0.001	5.72489216703228e-11\\
0.000562341325190349	1.17399122037057e-10\\
0.000316227766016838	1.44109401764864e-10\\
0.000177827941003892	3.01663656997811e-10\\
% 0.1	0.0103148102034912\\
% 0.0562341325190349	0.00105741963481349\\
% 0.0316227766016838	0.0001012307086159\\
% 0.0177827941003892	7.59888472321354e-06\\
% 0.01	7.64066436497678e-07\\
% 0.00562341325190349	7.683310211854e-08\\
% 0.00316227766016838	7.73675575079928e-09\\
% 0.00177827941003892	8.01041527700705e-10\\
% 0.001	1.33369752318564e-10\\
% 0.000562341325190349	1.24336252676644e-10\\
% 0.000316227766016838	1.45173037384641e-10\\
% 0.000177827941003892	3.00764263221623e-10\\
};
\end{axis}
\end{tikzpicture}%

==> split_errphase_wrt_dt_2D.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.754601cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true,
ylabel={$\mathcal{E}_{P,h}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.31097002387137\\
0.0562341325190349	1.31584756420413\\
0.0316227766016838	2.34261741693371\\
0.0177827941003892	2.07329811886577\\
0.01	1.35153447182348\\
0.00562341325190349	0.799894098624813\\
0.00316227766016838	0.458986978472355\\
0.00177827941003892	0.260459359160299\\
0.001	0.147041280656367\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.12505981224286\\
0.0562341325190349	3.05410818481987\\
0.0316227766016838	1.33851688493136\\
0.0177827941003892	0.48484447693227\\
0.01	0.161088069040281\\
0.00562341325190349	0.0517241977532673\\
0.00316227766016838	0.0164422111187166\\
0.00177827941003892	0.00521055356188327\\
0.001	0.00164804955758433\\
};
\addplot [color=mycolor3,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	6.47963984234833\\
0.0562341325190349	1.91932419631739\\
0.0316227766016838	0.233892799842726\\
0.0177827941003892	0.0262722288561889\\
0.01	0.00274510795106126\\
0.00562341325190349	0.000278141549846207\\
0.00316227766016838	2.79716668965111e-05\\
0.00177827941003892	2.83684752745736e-06\\
0.001	3.18271598632587e-07\\
};
\addplot [color=mycolor4,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.00460837248789056\\
0.0562341325190349	0.00019601941999269\\
0.0316227766016838	5.91979935836758e-06\\
0.0177827941003892	1.09910674872624e-07\\
0.01	3.37328654772121e-08\\
0.00562341325190349	3.81473451967411e-08\\
0.00316227766016838	3.83781389013613e-08\\
0.00177827941003892	3.85192537434476e-08\\
0.001	3.88023671477655e-08\\
% 0.1	0.00545327828758064\\
% 0.0562341325190349	0.000867352987755776\\
% 0.0316227766016838	9.74333488702048e-05\\
% 0.0177827941003892	1.01630612057183e-05\\
% 0.01	1.06471044822497e-06\\
% 0.00562341325190349	1.41397415217309e-07\\
% 0.00316227766016838	4.8700522057811e-08\\
% 0.00177827941003892	3.95508561468721e-08\\
% 0.001	3.89060838894823e-08\\
};
\end{axis}
\end{tikzpicture}%
